Spillover modes in multiplex games: double-edged effects on cooperation, and their coevolution

In recent years, there has been growing interest in studying games on multiplex networks that account for interactions across linked social contexts. However, little is known about how potential cross-context interference, or spillover, of individual behavioural strategy impact overall cooperation. We consider three plausible spillover modes, quantifying and comparing their effects on the evolution of cooperation. In our model, social interactions take place on two network layers: one represents repeated interactions with close neighbours in a lattice, the other represents one-shot interactions with random individuals across the same population. Spillover can occur during the social learning process with accidental cross-layer strategy transfer, or during social interactions with errors in implementation due to contextual interference. Our analytical results, using extended pair approximation, are in good agreement with extensive simulations. We find double-edged effects of spillover on cooperation: increasing the intensity of spillover can promote cooperation provided cooperation is favoured in one layer, but too much spillover is detrimental. We also discover a bistability phenomenon of cooperation: spillover hinders or promotes cooperation depending on initial frequencies of cooperation in each layer. Furthermore, comparing strategy combinations that emerge in each spillover mode provides a good indication of their co-evolutionary dynamics with cooperation. Our results make testable predictions that inspire future research, and sheds light on human cooperation across social domains and their interference with one another.

==> (inline-0) <==
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (1,1) (b) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = (1-p) \cdot \frac{1}{2} \cdot q_c \cdot q_{d|c} \cdot W_{d \to c} \cdot \frac{x_{c}^{c}}{q_c}, 	\hspace{15pt}   \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (1,1) (b) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = (1-p) \cdot \frac{1}{2} \cdot q_c \cdot q_{d|c} \cdot W_{d \to c} \cdot \frac{x_{d}^{c}}{q_c}.\]

\[ \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = (1-p) \cdot \frac{1}{2} \cdot q_d \cdot q_{c|d} \cdot W_{c \to d} \cdot \frac{x_{c}^{d}}{q_d}, 	\hspace{15pt}  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = (1-p) \cdot \frac{1}{2} \cdot q_d \cdot q_{c|d} \cdot W_{c \to d} \cdot \frac{x_{d}^{d}}{q_d}. \]

					% ----- 		Bottom Strategy Update 		-----

\[ \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {C};

\node[draw=none] at (0,0) (c) {C};
\node[draw=none] at (1,0) (b) {D};

\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = (1-p) \cdot \frac{1}{2} \cdot p_c \cdot p_{d|c} \cdot \phi_{d \to c} \cdot \frac{x_{c}^{c}}{p_c}, 	\hspace{15pt} \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {D};

\node[draw=none] at (0,0) (c) {C};
\node[draw=none] at (1,0) (b) {D};

\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = (1-p) \cdot \frac{1}{2} \cdot p_c \cdot p_{d|c} \cdot \phi_{d \to c} \cdot \frac{x_{c}^{d}}{p_c}. \]

\[ \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {C};

\node[draw=none] at (0,0) (c) {D};
\node[draw=none] at (1,0) (b) {C};

\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = (1-p) \cdot \frac{1}{2} \cdot p_d \cdot p_{c|d} \cdot \phi_{c \to d} \cdot \frac{x_{d}^{c}}{p_d}, \hspace{15pt} \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {D};

\node[draw=none] at (0,0) (c) {D};
\node[draw=none] at (1,0) (b) {C};

\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = (1-p) \cdot \frac{1}{2} \cdot p_d \cdot p_{c|d} \cdot \phi_{c \to d} \cdot \frac{x_{d}^{d}}{p_d}. \]

		% ---- 		neighbour imitation probabilities for inter-layer spillover 		-----

					% ----- 		Top Spillovers to Bottom 		-----

\[ \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = p \cdot (1-\alpha) \cdot q_c \cdot q_{d|c} \cdot W_{d \to c} \cdot \frac{x_{c}^{c}}{q_c}, 	\hspace{20pt}   \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = p \cdot (1-\alpha) \cdot q_c \cdot q_{c|c} \cdot W_{c \to c} \cdot \frac{x_{d}^{c}}{q_c}. \]

\[ \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = p \cdot (1-\alpha) \cdot q_d \cdot q_{d|d} \cdot W_{d \to d} \cdot \frac{x_{c}^{d}}{q_d}, 	\hspace{20pt}   \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = p \cdot (1-\alpha) \cdot q_d \cdot q_{c|d} \cdot W_{c \to d} \cdot \frac{x_{d}^{d}}{q_d}. \]

					% ----- 		Bottom Spillovers to Top 		-----

\[ \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = p \cdot \alpha \cdot p_c \cdot p_{d|c} \cdot \phi_{d \to c} \cdot \frac{x_{c}^{c}}{p_c}, 	\hspace{20pt}  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = p \cdot \alpha \cdot p_d \cdot p_{d|d} \cdot \phi_{d \to d} \cdot \frac{x_{d}^{c}}{p_d}. \]

\[ \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = p \cdot \alpha  \cdot p_d \cdot p_{c|d} \cdot \phi_{c \to d} \cdot \frac{x_{d}^{d}}{p_d}, 	\hspace{20pt}  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture}
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (1,1) (b) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) =-(k_T - 1) q_{c|c}, 	\hspace{20pt}   \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (1,1) (b) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = -(k_T - 1) q_{c|c}. \]

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = 1+ (k_T - 1) q_{c|d}, 	\hspace{15pt}  \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = 1 + (k_T - 1) q_{c|d}. \]

	% ----- Bottom Strategy Update -----

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {C};

\node[draw=none] at (0,0) (c) {C};
\node[draw=none] at (1,0) (b) {D};
C
\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = -n(x,y,z), 	\hspace{15pt} \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {D};

\node[draw=none] at (0,0) (c) {C};
\node[draw=none] at (1,0) (b) {D};
C
\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = -n(x,y,z), \]

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {C};

\node[draw=none] at (0,0) (c) {D};
\node[draw=none] at (1,0) (b) {C};
C
\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = 1 + n(x,y,z),  \hspace{15pt} \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]
\node[draw=none] at (0,1) (a) {D};

\node[draw=none] at (0,0) (c) {D};
\node[draw=none] at (1,0) (b) {C};
C
\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) = 1 + n(x,y,z). \]

\vspace{10pt}

	% ----- Top Transfers To Bottom -----

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) = -k_B \cdot p_{c|c}, 	\hspace{20pt}   \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = k_B \cdot p_{c|d}. \]

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = - k_B \cdot p_{c|c}, 	\hspace{20pt}   \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = k_B \cdot p_{c|d}. \]

	% ----- Bottom Transfers To Top -----

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) = -k_T \cdot q_{c|c}, 	\hspace{20pt}  \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) = - k_T \cdot q_{c|c}. \]

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) = k_T \cdot q_{c|d}, 	\hspace{20pt}  \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture}
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)      +     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) \]

\[  \hspace{30pt}    +  \hspace{5pt}  \sum_{x,y,z,u,v,w} \Bigg[  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)       +  	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) \Bigg] \]

\[  \hspace{30pt}    -  \hspace{5pt}   \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)      -     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)      \]

\[  \hspace{30pt}    -  \hspace{5pt} \sum_{x,y,z,u,v,w} \Bigg[   \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) 	+     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) \Bigg]. \]

\vspace{20pt}

		% ----- q_{cc} -----

\[ \dot{q}_{cc} = \frac{2}{k_T} \cdot \Bigg\{ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)      +     \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg) \]   

\[ \hspace{30pt}    + \hspace{5pt}  \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)       +      \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)    \]

\[  	+	\sum_{x,y,z,u,v,w}	\Bigg[	\mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)     \cdot      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) 	+	\mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)      \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)   \]

\[ \hspace{30pt}    + \hspace{5pt}      \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)       \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)     +      \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) \Bigg] \Bigg\} \]

\vspace{20pt}

	% ------ Bottom Layer ------

		% ----- p_c -----

\[ \dot{p}_c = \sum_{x,y,z,u,v,w}  \Bigg[ \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\node[draw=none] at (1,0) (b) {C};

\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)      +     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\node[draw=none] at (1,0) (b) {C};

\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)	\Bigg]      +      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)       +      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg) \]

\[ - \sum_{x,y,z,u,v,w}  \Bigg[ \hspace{5pt}   \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\node[draw=none] at (1,0) (b) {D};

\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)      +     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\node[draw=none] at (1,0) (b) {D};

\draw[->] (b) node[above] {} -- (c);
\draw[] (c) node[above] {} -- (a);
\end{tikzpicture} \Bigg)	\Bigg]     -      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)       -      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg). \]

\vspace{20pt}

		% ----- p_{cc} -----

\[ \dot{p}_{cc} =\frac{2}{k_B} \cdot \Bigg\{  \sum_{x,y,z,u,v,w}  \Bigg[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);
\end{tikzpicture} \Bigg)      +     \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) \]   

\[ \hspace{30pt}    + \hspace{5pt}  \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)       +      \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)	\Bigg]    +     \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)     \cdot      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) \]

\[ \hspace{30pt}    + \hspace{5pt}     \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)      \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)     +      \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)       \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)     +      \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)     \cdot     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)	\Bigg\}	 \]

	% ------ Interlayer ------

		% ----- x^c_c -----

\[ \dot{x}^{c}_{c} = \hspace{5pt}  \sum_{x,y,z,u,v,w}  \Bigg[ 
\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)      +      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)  \Bigg]    \]

	% ----- Line Break -----

\[ 	\hspace{30pt}    +  \hspace{5pt}      	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);

\end{tikzpicture} \Bigg)  		+		\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)	-      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);

\end{tikzpicture} \Bigg) 	 -      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) \]    

	% ----- Line Break -----

\[  - \sum_{x,y,z,u,v,w}  \Bigg[     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)      +     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) \Bigg].    \]

\vspace{20pt}

		% ----- x^d_c -----

\[ \dot{x}^{d}_{c} = \hspace{5pt} \sum_{x,y,z,u,v,w}  \Bigg[     \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)      +      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) 	\Bigg] 	\]

	% ----- Line Break -----

\[     \hspace{30pt}    +  \hspace{5pt}  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {C};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);

\end{tikzpicture} \Bigg)      +	  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {D};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) 	-	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);

\end{tikzpicture} \Bigg)  -      \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,1) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg) \]

	% ----- Line Break -----

\[ - \sum_{x,y,z,u,v,w} \Bigg[	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {D};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[] (c) node[above] {} -- (a);
\draw[->] (b) node[above] {} -- (c);

\end{tikzpicture} \Bigg)	+	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (1,0) (b) {C};

\node[draw=none] at (0,1) (a) {D};
\node[draw=none] at (0,0) (c) {C};

\draw[->] (b) node[above] {} -- (a);
\draw[] (c) node[above] {} -- (a);
\draw[] (b) node[above] {} -- (c);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=3ex,scale=1]				% --- phi_cd ---

\node[draw=none] at (0,1) (a) {}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg) = 		n(x,y,z) + 1,  		\hspace{15pt} \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D[C]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);
\end{tikzpicture} \Bigg) = 		 n(x,y,z). \]

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]				% --- phi_cc ---

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D[C]};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg) = 		n(x,y,z) + 1,  		\hspace{15pt} \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D[C]};

\node[draw=none] at (1.3,1) (c) {C}; % 2nd column
\node[draw=none] at (1.3,0) (d) {D[C]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);
\end{tikzpicture} \Bigg) = 		 n(x,y,z). \]

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]			% --- 	phd_dc 	---

\node[draw=none] at (0,1) (a) {}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg) = 		- n(x,y,z),	  \hspace{15pt} \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {C[D]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg) =  - n(x,y,z) - 1. \]

\[ \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]			% --- 	phd_dd	---

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C[D]};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg) = 		- n(x,y,z),	  \hspace{15pt} \mathbb{E} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C[D]};

\node[draw=none] at (1.3,1) (c) {D}; % 2nd column
\node[draw=none] at (1.3,0) (d) {C[D]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture}
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	- 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C[D]}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	- 	\sum_{x,y,z,u,v,w} \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	- 	\sum_{x,y,z,u,v,w} \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C[D]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)      \]

			% ----- 	2nd line 	-----

\[	\hspace{15pt}	+ 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D[C]}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1.3,1) (c) {D[C]}; % 2nd column
\node[draw=none] at (1.3,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d); 

\end{tikzpicture} \Bigg)  	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d); 

\end{tikzpicture} \Bigg) \] 

			% ----- 	3rd line 	-----

\[	+ \sum_{x,y,z,u,v,w} \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\sum_{x,y,z,u,v,w} \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D[C]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg) + 	\sum_{x,y,z,u,v,w} \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D[C]};

\node[draw=none] at (1.3,1) (c) {C}; % 2nd column
\node[draw=none] at (1.3,0) (d) {D[C]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg) 	+ 	\sum_{x,y,z,u,v,w} \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D[C]};

\node[draw=none] at (1.3,1) (c) {}; % 2nd column
\node[draw=none] at (1.3,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture}
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot W_{d \to c} \cdot q_c \cdot q_{d|c} \cdot \frac{X^c_c}{q_c} \cdot \Bigg(  
\frac{X^d_d}{q_d} 
+ \frac{X^d_c}{q_d} \cdot (1-p + (1-\alpha) \cdot p)   
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 2nd term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C[D]}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
= \frac{1}{2} \cdot W_{d \to c} \cdot q_c \cdot q_{c|c} \cdot \frac{X^c_c}{q_c} \cdot \frac{X^c_d}{q_c} \cdot ( \alpha \cdot p ). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 3rd term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot \phi_{d \to c} \cdot p_c \cdot p_{d|c} \cdot \frac{X^c_c}{p_c} \cdot \Bigg(  
\frac{X^c_d}{p_d} \cdot (1-p + \alpha \cdot p)   
+ \frac{X^d_d}{p_d} 
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 4th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C[D]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
 = \frac{1}{2} \cdot \phi_{d \to c} \cdot p_c \cdot p_{c|c} \cdot \frac{X^c_c}{p_c} \cdot
\frac{X^d_c}{p_c} \cdot ( (1-\alpha) \cdot p). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 5th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot W_{c \to d} \cdot q_d \cdot q_{c|d} \cdot \frac{X^d_c}{q_d} \cdot (1-p + (1-\alpha) \cdot p)  \cdot \Bigg(  
\frac{X^c_d}{q_c} \cdot (1-p + (1-\alpha) \cdot p)   
+ \frac{X^c_c}{q_c} 
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 6th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D[C]}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
= \frac{1}{2} \cdot W_{c \to d} \cdot q_d \cdot q_{d|d} \cdot \frac{X^d_c}{q_d} \cdot (1-p + (1-\alpha)\cdot p) \cdot \frac{X^d_c}{q_d} \cdot ( \alpha \cdot p ). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 7th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1.3,1) (c) {D[C]}; % 2nd column
\node[draw=none] at (1.3,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d); 

\end{tikzpicture} \Bigg)
= \frac{1}{2} \cdot W_{c \to c} \cdot q_d \cdot q_{d|d} \cdot \frac{X^d_c}{q_d} \cdot (\alpha \cdot p) \cdot \frac{X^d_c}{q_d} \cdot ( \alpha \cdot p ). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 8th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d); 

\end{tikzpicture} \Bigg)
 = \mathbb{P} \Bigg(						
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d); 

\end{tikzpicture} \Bigg)
+ \mathbb{P} \Bigg(						
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d); 

\end{tikzpicture} \Bigg) \]
\[ = \frac{1}{2} \cdot W_{c \to c} \cdot q_d \cdot q_{c|d} \cdot \frac{X^d_c}{q_d} \cdot (\alpha \cdot p) \cdot 
\Bigg( \frac{X^c_d}{q_c} \cdot ( 1-p + (1-\alpha) \cdot p ) + \frac{X^c_c}{q_c} \Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 9th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot \phi_{c \to d} \cdot p_d \cdot p_{c|d} \cdot \frac{X^c_d}{p_d} \cdot (1-p + \alpha \cdot p)   \cdot \Bigg(  
\frac{X^c_c}{p_c}
+ \frac{X^d_c}{p_c} \cdot (1-p + \alpha \cdot p)    
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 10th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D[C]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
 = \frac{1}{2} \cdot \phi_{c \to d} \cdot p_d \cdot p_{d|d} \cdot \frac{X^c_d}{p_d} \cdot (1-p + \alpha \cdot p)  \cdot
\frac{X^c_d}{p_d} \cdot ((1-\alpha) \cdot p). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 11th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D[C]};

\node[draw=none] at (1.3,1) (c) {C}; % 2nd column
\node[draw=none] at (1.3,0) (d) {D[C]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
 = \frac{1}{2} \cdot \phi_{c \to c} \cdot p_d \cdot p_{d|d} \cdot \frac{X^c_d}{p_d} \cdot ((1-\alpha) \cdot p) \cdot
\frac{X^c_d}{p_d} \cdot ((1-\alpha) \cdot p). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- cXc 12th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D[C]};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D[C]};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {D[C]};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture}
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	- 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D[C]}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	- 	\sum_{x,y,z,u,v,w}  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	- 	\sum_{x,y,z,u,v,w}  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C[D]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)      \]

					% ----- 	2nd line 	-----
			
\[ - \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	-	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1.3,1) (c) {D[C]}; % 2nd column
\node[draw=none] at (1.3,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)  - 	\sum_{x,y,z,u,v,w}  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C[D]};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	- 	\sum_{x,y,z,u,v,w}  \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C[D]};

\node[draw=none] at (1.3,1) (c) {D}; % 2nd column
\node[draw=none] at (1.3,0) (d) {C[D]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)  \]

			% ----- 	3rd line 	-----

\[	\hspace{15pt}	+ 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C[D]}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\sum_{x,y,z,u,v,w}   \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\sum_{x,y,z,u,v,w}   \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D[C]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture}
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot W_{c \to d} \cdot q_d \cdot q_{c|d} \cdot \frac{X^d_c}{q_d} \cdot (1-p + (1-\alpha) \cdot p)  \cdot \Bigg(  
\frac{X^c_c}{q_c} 
+ \frac{X^c_d}{q_c} \cdot (1-p + (1-\alpha) \cdot p)   
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 2nd term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D[C]}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
= \frac{1}{2} \cdot W_{c \to d} \cdot q_d \cdot q_{d|d} \cdot \frac{X^d_c}{q_d} \cdot (1-p + (1-\alpha) \cdot p) \cdot \frac{X^d_c}{q_d} \cdot ( \alpha \cdot p ). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 3rd term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot W_{c \to c} \cdot q_d \cdot q_{c|d} \cdot \frac{X^d_c}{q_d} \cdot (\alpha \cdot p)  \cdot \Bigg(  
\frac{X^c_c}{q_c} 
+ \frac{X^c_d}{q_c} \cdot (1-p + (1-\alpha) \cdot p)   
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 4th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D[C]}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1.3,1) (c) {D[C]}; % 2nd column
\node[draw=none] at (1.3,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
= \frac{1}{2} \cdot W_{c \to c} \cdot q_d \cdot q_{d|d} \cdot \frac{X^d_c}{q_d} \cdot ( \alpha \cdot p ) \cdot \frac{X^d_c}{q_d} \cdot ( \alpha \cdot p ). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 5th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot \phi_{d \to c} \cdot p_c \cdot p_{d|c} \cdot \frac{X^d_c}{p_c} \cdot (1-p + \alpha \cdot p)  \cdot \Bigg(  
\frac{X^c_d}{p_d} \cdot (1-p + \alpha \cdot p)   
+ \frac{X^d_d}{p_d} 
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 6th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C[D]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
 = \frac{1}{2} \cdot \phi_{d \to c} \cdot p_c \cdot p_{c|c} \cdot \frac{X^d_c}{p_c} \cdot (1-p + \alpha \cdot p)  \cdot
\frac{X^d_c}{p_c} \cdot ((1-\alpha) \cdot p). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 7th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C[D]};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C[D]};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C[D]};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot \phi_{d \to d} \cdot p_c \cdot p_{d|c} \cdot \frac{X^d_c}{p_c} \cdot ((1-\alpha) \cdot p)  \cdot \Bigg(  
\frac{X^c_d}{p_d} \cdot (1-p + \alpha \cdot p)   
+ \frac{X^d_d}{p_d} 
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 8th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {C[D]};

\node[draw=none] at (1.3,1) (c) {D}; % 2nd column
\node[draw=none] at (1.3,0) (d) {C[D]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
 = \frac{1}{2} \cdot \phi_{d \to d} \cdot p_c \cdot p_{c|c} \cdot \frac{X^d_c}{p_c} \cdot ((1-\alpha)\cdot p)  \cdot
\frac{X^d_c}{p_c} \cdot ((1-\alpha) \cdot p). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 9th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot W_{d \to c} \cdot q_c \cdot q_{d|c} \cdot \frac{X^c_c}{q_c} \cdot \Bigg(  
\frac{X^d_c}{q_d} \cdot (1-p + (1-\alpha) \cdot p)   
+ \frac{X^d_d}{q_d} 
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 10th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {C}; % 1st colum
\node[draw=none] at (0,0) (b) {C};

\node[draw=none] at (1,1) (c) {C[D]}; % 2nd column
\node[draw=none] at (1,0) (d) {D};

\draw[->] (c) node[above] {} -- (a);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)
= \frac{1}{2} \cdot W_{d \to c} \cdot q_c \cdot q_{c|c} \cdot \frac{X^c_c}{q_c} \cdot \frac{X^c_d}{q_c} \cdot ( \alpha \cdot p ). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 11th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)		=	 	 \mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)	+ 	\mathbb{P} \Bigg(
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {D}; % 2nd column
\node[draw=none] at (1,0) (d) {C};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture} \Bigg)\]

\[ = \frac{1}{2} \cdot \phi_{c \to d} \cdot p_d \cdot p_{c|d} \cdot \frac{X^d_d}{p_d} \cdot \Bigg(  
\frac{X^c_c}{p_c}
+ \frac{X^d_c}{p_c} \cdot (1-p + \alpha \cdot p)    
\Bigg). \]

\vspace{20pt}

\[ \mathbb{P} \Bigg(						% ----- dXc 12th term -----
\begin{tikzpicture}[baseline=3ex,scale=1]

\node[draw=none] at (0,1) (a) {D}; % 1st colum
\node[draw=none] at (0,0) (b) {D};

\node[draw=none] at (1,1) (c) {C}; % 2nd column
\node[draw=none] at (1,0) (d) {D[C]};

\draw[->] (d) node[above] {} -- (b);
\draw[] (a) node[above] {} -- (b);
\draw[] (c) node[above] {} -- (d);

\end{tikzpicture}
